ChARM: NextG Spectrum Sharing Through Data-Driven Real-Time O-RAN Dynamic Control

Today's radio access networks (RANs) are monolithic entities which often operate statically on a given set of parameters for the entirety of their operations. To implement realistic and effective spectrum sharing policies, RANs will need to seamlessly and intelligently change their operational parameters. In stark contrast with existing paradigms, the new O-RAN architectures for 5G-and-beyond networks (NextG) separate the logic that controls the RAN from its hardware substrate, allowing unprecedented real-time fine-grained control of RAN components. In this context, we propose the Channel-Aware Reactive Mechanism (ChARM), a data-driven O-RAN-compliant framework that allows (i) sensing the spectrum to infer the presence of interference and (ii) reacting in real time by switching the distributed unit (DU) and radio unit (RU) operational parameters according to a specified spectrum access policy. ChARM is based on neural networks operating directly on unprocessed I/Q waveforms to determine the current spectrum context. ChARM does not require any modification to the existing 3GPP standards. It is designed to operate within the O-RAN specifications, and can be used in conjunction with other spectrum sharing mechanisms (e.g., LTE-U, LTE-LAA or MulteFire). We demonstrate the performance of ChARM in the context of spectrum sharing among LTE and Wi-Fi in unlicensed bands, where a controller operating over a RAN Intelligent Controller (RIC) senses the spectrum and switches cell frequency to avoid Wi-Fi. We develop a prototype of ChARM using srsRAN, and leverage the Colosseum channel emulator to collect a large-scale waveform dataset to train our neural networks with. Experimental results show that ChARM achieves accuracy of up to 96% on Colosseum and 85% on an over-the-air testbed, demonstrating the capacity of ChARM to exploit the considered spectrum channels.

==> img/algorithm.tex <==
\begin{tikzpicture}[boxnode/.style={draw,very thick,text width=5em, align=center, node distance=8em, rounded corners=5pt, inner sep=0.5em},
high/.style={fill=yellow!50},
->/.style={-latex, very thick}]
\footnotesize

\node[text width=5em, align=center] (collect) {I/Q samples
\includegraphics[width=20pt]{img/wave}

};
\node[boxnode, high, right of=collect, node distance=7.5em] (classify) {Traffic classification};
\node[boxnode, high, right of=classify, node distance=7.5em] (selection) {Policy selection};
\node[boxnode, high, right of=selection, text centered, minimum height=2.5em, node distance=7.5em] (trigger) {BS reconfiguration};

\draw[->] (collect) -- (classify);
\draw[->] (classify) -- (selection);
\draw[->] (selection) -- (trigger);
\end{tikzpicture}


==> img/framework.tex <==
\begin{tikzpicture}[
arrow/.style={-latex, very thick},
net/.style={node distance=12em, scale=0.5},
block/.style={very thick, draw, inner sep=0.5em, align=center, rounded corners=5pt},
freq/.style={draw, font=\tiny, text width=0.75em}
]

\node[block] (RX) {RX};

\node[net, left of=RX, node distance=20em] (net) {\input{img/net_r}};
\node[freq, below of=net, node distance=4em] (freq0) {5.22};
\node[freq, left of=freq0, node distance=1.4em] (freq1) {5.20};
\node[freq, left of=freq1, node distance=1.42em] (freq2) {5.18};
\node[right of=freq0, node distance=1.4em] (dots) {\dots};
\node[freq, right of=dots, node distance=1.42em] (freq3) {5.26};
\node[left of=freq2, node distance=2.4em] (freqs) {Freqs.};
\node[block, fit=(net) (freqs) (freq3)] (classifier) {};
\node[above of=classifier, node distance=4.5em] (classifier_lbl) {Classifier};
\node[above of=freqs, node distance=1.5em] (classifier_anchor) {};
\node[below of=freq1, node distance=2em] (freq_anchor) {};

\node[] at (-7.5,-1.4) (driver_lbl) {Driver};
	\node[] at (-6.8, 0) (driver_anchor) {};
	\node[] at (-6.8, 1.9) (driver_anchor2) {};
	\node[block] at (-7.5, 1.9) (policy) {Policy};
\node[block, fit=(driver_lbl) (policy)] (driver) {};

	\draw[thick] (RX) [arrow] -- (net) node at (-1.1, 0.5) {I/Q samples};
\draw[thick] (freq1) |- ($(classifier_anchor)$) [arrow] |- (driver_anchor);
	\draw[thick] (net) [arrow] -- (driver_anchor) node at (-5.75, 0.2) {Freq., class};
\draw[thick] (freq1) -- ($(freq_anchor)$) [arrow] -| (RX) node[near start, below] (set_freq_lbl) {set freq.};

%%%%%%%%%%%%%%%%%%%%% LTE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[above of=net, align=center, node distance=5.5em, text width=6.5em] (enb) {};
\node[block, left of=enb, node distance=4.5em] (intf) {HO intf.};
\node[block, fit=(enb) (intf)] (enb_pp) {};
\node[above of=enb_pp, node distance=2em] (lte_lbl) {LTE base station};
\node[left of=enb_pp, node distance=8em, text width=0em, inner sep=0em, outer sep=0em] (enb_anchor) {};
\node[block, right of=enb_pp, node distance=10.7em] (TX) {TX/RX};

\draw[arrow] (driver_anchor2) -> (intf);
\draw[very thick] (enb_pp)[very thick,latex'-latex'] -- (TX);


\node[block, fit=(driver) (set_freq_lbl) (lte_lbl) (TX) (RX)] (charm) {};
%%%%%%%%%%%%%%%%%%%%% UE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\node[block, right of=TX, node distance=7em] (ue) {UE};
\draw[very thick] (TX)[very thick,latex'-latex'] -- (ue);
\end{tikzpicture}


==> img/net.tex <==
\begin{tikzpicture}[cell/.style={draw, shape=circle, very thick, node distance=2em},
cell_line/.style={very thick},
label/.style={text width=4em, node distance=3em}
]

\node[cell] (1) {};
\node[cell,below of=1] (2) {};
\node[cell, right of=1] (3) {};
\node[cell, above of=3] (4) {};
\node[cell, below of=3] (5) {};
\node[cell, below of=5] (6) {};
\node[cell, right of=6] (7) {};
\node[cell, above of=7] (8) {};
\node[cell, above of=8] (9) {};
\node[cell, above of=9] (10) {};

\node[label, right of=10] (lte) {LTE};
\node[label, right of=9] (wifi) {802.11};
\node[label, right of=8] (clear) {Clear};
\node[label, right of=7] (NA) {Unknown};

\draw[cell_line] (1) -- (3);
\draw[cell_line] (1) -- (4);
\draw[cell_line] (1) -- (5);
\draw[cell_line] (1) -- (6);
\draw[cell_line] (2) -- (3);
\draw[cell_line] (2) -- (4);
\draw[cell_line] (2) -- (5);
\draw[cell_line] (2) -- (6);

\draw[cell_line] (3) -- (7);
\draw[cell_line] (3) -- (8);
\draw[cell_line] (3) -- (9);
\draw[cell_line] (3) -- (10);
\draw[cell_line] (4) -- (7);
\draw[cell_line] (4) -- (8);
\draw[cell_line] (4) -- (9);
\draw[cell_line] (4) -- (10);
\draw[cell_line] (5) -- (7);
\draw[cell_line] (5) -- (8);
\draw[cell_line] (5) -- (9);
\draw[cell_line] (5) -- (10);
\draw[cell_line] (6) -- (7);
\draw[cell_line] (6) -- (8);
\draw[cell_line] (6) -- (9);
\draw[cell_line] (6) -- (10);

\node[draw, very thick, fit=(1) (2) (4) (6) (lte) (NA)] (box) {};
\end{tikzpicture}


==> img/net_r.tex <==
\begin{tikzpicture}[cell/.style={draw, shape=circle, very thick, node distance=2em},
cell_line/.style={very thick},
label/.style={text width=4em, node distance=3em}
]

\node[cell] (1) {};
\node[cell,below of=1] (2) {};
\node[cell, left of=1] (3) {};
\node[cell, above of=3] (4) {};
\node[cell, below of=3] (5) {};
\node[cell, below of=5] (6) {};
\node[cell, left of=6] (7) {};
\node[cell, above of=7] (8) {};
\node[cell, above of=8] (9) {};
\node[cell, above of=9] (10) {};

\node[label, left of=10] (lte) {LTE};
\node[label, left of=9] (wifi) {802.11};
\node[label, left of=8] (clear) {Clear};
\node[label, left of=7] (NA) {Unknown};

\draw[cell_line] (1) -- (3);
\draw[cell_line] (1) -- (4);
\draw[cell_line] (1) -- (5);
\draw[cell_line] (1) -- (6);
\draw[cell_line] (2) -- (3);
\draw[cell_line] (2) -- (4);
\draw[cell_line] (2) -- (5);
\draw[cell_line] (2) -- (6);

\draw[cell_line] (3) -- (7);
\draw[cell_line] (3) -- (8);
\draw[cell_line] (3) -- (9);
\draw[cell_line] (3) -- (10);
\draw[cell_line] (4) -- (7);
\draw[cell_line] (4) -- (8);
\draw[cell_line] (4) -- (9);
\draw[cell_line] (4) -- (10);
\draw[cell_line] (5) -- (7);
\draw[cell_line] (5) -- (8);
\draw[cell_line] (5) -- (9);
\draw[cell_line] (5) -- (10);
\draw[cell_line] (6) -- (7);
\draw[cell_line] (6) -- (8);
\draw[cell_line] (6) -- (9);
\draw[cell_line] (6) -- (10);

%\node[draw, very thick, fit=(1) (2) (4) (6) (lte) (NA)] (box) {};
\end{tikzpicture}


==> img/resnet.tex <==
\begin{tikzpicture}[
arrow/.style={-latex, very thick},
net/.style={node distance=12em, scale=0.5},
block/.style={very thick, draw, align=center, text width=4em, inner sep=0.5em, align=center, rounded corners=5pt, fill=blue!50},
freq/.style={draw, font=\tiny, text width=0.75em}
]

\node[block] (convrelu) {Conv ReLU};
\node[block,right of=convrelu, node distance=7em] (convlinear) {Conv ReLU};
\node[block, fill=green, right of=convlinear, node distance=6em, text width=1em] (plus) {+};
\node at ($(convrelu.west)-(1,0)$) (left_holder) {};
\node[right of=plus, node distance=3em] (right_holder) {};
\node at (1.8,-1) (resunit_lbl) {Residual Unit};
\node at (1.8,1) (arc_holder) {};

\begin{scope}[on behind layer]
    \node[block,fill=yellow!50,  fit=($(left_holder.east)$) (convrelu) (resunit_lbl) (plus) (arc_holder), inner sep=0.1em] (resunit) {};
\end{scope}

\draw[arrow] ($(convrelu.east)-(2.7,0)$) to[bend left] (plus);
\draw[arrow] (left_holder) -> (convrelu);
\draw[arrow] (convrelu) -> (convlinear);
\draw[arrow] (convlinear) -> (plus);
\draw[arrow] (plus) -> (right_holder);

\node[block, below of=convlinear, node distance=7.5em] (rs2) {Residual Unit};
\node[block, left of=rs2, node distance=6em] (rs1) {Residual Unit};
\node[block, left of=rs1, node distance=6em] (conv1) {Conv 1x1 Linear};
\node[block, right of=rs2, node distance=6em] (maxpool) {Max Pooling};
\node at (1.8,-3.75) (resstack_lbl) {Residual Stack};

\begin{scope}[on behind layer]
    \node[block, fill=yellow!50, fit=(resstack_lbl) (conv1) (maxpool)] {};
\end{scope}

\draw[arrow] ($(conv1.west)-(0.3,0)$) -> (conv1);
\draw[arrow] (conv1) -> (rs1);
\draw[arrow] (rs1) -> (rs2);
\draw[arrow] (rs2) -> (maxpool);
\draw[arrow] (maxpool) -> ($(maxpool.east)+(0.3,0)$);
\end{tikzpicture}


==> img/selector.tex <==
\begin{tikzpicture}[
arrow/.style={-latex, thick},
net/.style={node distance=10em, scale=0.3},
block/.style={thick, draw}
]

\node[net] (n1) {\input{img/net}};
\node[net, below of=n1] (n2) {\input{img/net}};
\node[net, below of=n2] (n3) {\input{img/net}};
\node[net, below of=n3] (n4) {\input{img/net}};

\node (middle) at ($(n2)!0.5!(n3)$) {};
\node[left of=middle] (left) {};
\node[right of=middle] (right) {};
\node[block, left of=left] (splitter) {Splitter};
\node[block, right of=right, node distance=3.5em] (selector) {Selection};

\draw[thick] (splitter) -- ($(left)$) [arrow] |- (n1);
\draw[thick] (splitter) -- ($(left)$) [arrow] |- (n2);
\draw[thick] (splitter) -- ($(left)$) [arrow] |- (n3);
\draw[thick] (splitter) -- ($(left)$) [arrow] |- (n4);

\draw[thick] (n1) -| ($(right)$) [arrow] -- (selector);
\draw[thick] (n2) -| ($(right)$) [arrow] -- (selector);
\draw[thick] (n3) -| ($(right)$) [arrow] -- (selector);
\draw[thick] (n4) -| ($(right)$) [arrow] -- (selector);

\node[block, fit=(selector) (splitter) (n1) (n4)] (box) {};
\node[left of=box, node distance=15em] (start) {};
\node[right of=box, node distance=14em] (end) {};
\draw[very thick, -latex, text width=5em, align=center] (start) -- (box) node[midway, above] {I/Q samples (80 MHz)};
\draw[->, very thick, -latex, text width=5em] (box) -- (end) node[midway, above] {Channel};
\end{tikzpicture}


==> img/sts.tex <==
\begin{tikzpicture}[boxnode/.style={rounded corners=0.5em, draw,very thick,text width=5.5em, align=center, node distance=8em},
->/.style={-latex, very thick},
<>/.style={latex-latex, very thick},
high/.style={fill=blue!50, font=\bfseries},
low/.style={fill=lavander!30, font=\bfseries},
module/.style={fill=green!50, font=\bfseries},
label/.style={align=center, text width=5.5em}]
\footnotesize

\begin{scope}[on above layer]
    \node[label] (telco_unit_lbl) {BS Unit};
    \node[boxnode, high, below of=telco_unit_lbl, node distance=2em] (ho_intf) {BS Ctrl};
    \node[boxnode, high, below of=ho_intf, node distance=2em] (lte) {LTE};
\end{scope}
\node[boxnode, module, fit=(telco_unit_lbl) (lte)] (telco_unit) {};

\node[boxnode, high, right of=telco_unit, node distance=10em] (txrx) {TX/RX};

\begin{scope}[on above layer]
    \node[label, below of=telco_unit, node distance=7em] (ssu_lbl) {Spectrum Classification Unit};
    \node[boxnode, high, below of=ssu_lbl, node distance=3em] (dnn) {DNN};
    \node[boxnode, high, below of=dnn, node distance=2.5em] (freq_hop) {Frequency Hop};
\end{scope}
\node[boxnode, module, fit=(ssu_lbl) (freq_hop)] (ssu) {};

\node[boxnode, high, right of=ssu, node distance=10em] (rx) {RX};

\begin{scope}[on above layer]
    \node[label] at ($(telco_unit_lbl)-(2.75,0.3)$) (sru_lbl) {Policy Decision Unit};
    \node[boxnode, high, below of=sru_lbl, node distance=3.75em] (freq) {Frequency switch};
    \node[boxnode, high, below of=freq, node distance=3.25em] (coex) {Co-existence mode};
    \node[boxnode, low,below of=coex, node distance=3.25em] (bw) {Bandwidth switch};
    \draw (coex |- freq_hop) node[boxnode,low] (power) {TX power switch};
\end{scope}
\node[module, boxnode, fit=(sru_lbl) (power) (coex)] (sru) {};

\draw[<>] (telco_unit.east |-txrx) -- (txrx) node[midway, above] {(5)};
\draw[->] (rx) -- (ssu) node[above, midway] {(2)};
\draw[->] (freq_hop) -| (rx) node[near start,above] {(1)};
\draw[->] (ssu.west) -- (ssu -| sru.east) node[midway, above] {(3)};
\draw[->] (sru.east |- telco_unit) -- (telco_unit) node[midway, above] {(4)};

\begin{scope}[on behind layer]
\node[boxnode,fill=yellow!50, fit=(sru) (ssu) (telco_unit) (txrx) (rx), dashed, inner sep=1em] (sts) {};
\end{scope}

\draw[very thick] (txrx) -| ($(txrx)+(1.5,0.8)$);
\draw[very thick] (rx) -| ($(rx)+(1.5,0.8)$);

\draw[very thick] ($(txrx)+(1.25,0.8)$) arc [start angle=0, end angle=250, x radius=-1em, y radius=1em];
\draw[very thick] ($(txrx)+(1.4,0.8)$) arc [start angle=0, end angle=250, x radius=-0.5em, y radius=0.5em];
\draw[very thick] ($(rx)+(1.25,0.8)$) arc [start angle=0, end angle=250, x radius=-1em, y radius=1em];
\draw[very thick] ($(rx)+(1.4,0.8)$) arc [start angle=0, end angle=250, x radius=-0.5em, y radius=0.5em];

%\node[boxnode] (collect) {I/Q samples collection};
%\node[boxnode, right of=collect, node distance=7em] (classify) {Traffic classification};
%\node[boxnode, right of=classify, node distance=7em] (selection) {Frequency selection};
%\node[boxnode, right of=selection, text centered, minimum height=2.5em, node distance=7em] (trigger) {Handover};
%
%\draw[->] (collect) -- (classify);
%\draw[->] (classify) -- (selection);
%\draw[->] (selection) -- (trigger);
\end{tikzpicture}

